Towards Robotised Palpation for Cancer Detection through Online Tissue Viscoelastic Characterisation with a Collaborative Robotic Arm

This paper introduces a new method for estimating the penetration of the end effector and the parameters of a soft body using a collaborative robotic arm. This is possible using the dimensionality reduction method that simplifies the Hunt-Crossley model. The parameters can be found without a force sensor thanks to the information of the robotic arm controller. To achieve an online estimation, an extended Kalman filter is employed, which embeds the contact dynamic model. The algorithm is tested with various types of silicone, including samples with hard intrusions to simulate cancerous cells within a soft tissue. The results indicate that this technique can accurately determine the parameters and estimate the penetration of the end effector into the soft body. These promising preliminary results demonstrate the potential for robots to serve as an effective tool for early-stage cancer diagnostics.

==> figure/models.tex <==
\begin{tikzpicture}[every node/.style={outer sep=0pt},thick,
    mass/.style={draw,thick},
    spring/.style={thick,decorate,decoration={zigzag,pre length=0.3cm,post
    length=0.3cm,segment length=6}},
    spring2/.style={thick,decorate,decoration={zigzag,pre length=0.7cm,post
    length=0.7cm,segment length=6}},
    ground/.style={fill,pattern=north east lines,draw=none,minimum
    width=0.75cm,minimum height=0.3cm},
    dampic/.pic={\fill[white] (-0.1,-0.3) rectangle (0.3,0.3);
    \draw (-0.3,0.3) -| (0.3,-0.3) -- (-0.3,-0.3);
    \draw[line width=1mm] (-0.1,-0.3) -- (-0.1,0.3);}]


    \tikzstyle{damper}=[thick,decoration={markings,  
    mark connection node=dmp,
    mark=at position 0.5 with 
    {
    \node (dmp) [thick,inner sep=0pt,transform shape,rotate=-90,minimum width=15pt,minimum height=3pt,draw=none] {};
    \draw [thick] ($(dmp.north east)+(2pt,0)$) -- (dmp.south east) -- (dmp.south west) -- ($(dmp.north west)+(2pt,0)$);
    \draw [thick] ($(dmp.north)+(0,-5pt)$) -- ($(dmp.north)+(0,5pt)$);
    }
    }, decorate]

    \node[mass,minimum width=2.5cm,minimum height=0.5cm,fill=red!70, align=center,anchor=center] (ft_sensor-) {$F/T_{sensor}$};
    \node[mass,minimum width=2.5cm,minimum height=0.5cm,fill=black!50,align=center,anchor=north east] (indenter-) at (ft_sensor-.south east)  {$m_I$};
    \node[below=2.5cm of ft_sensor-, ground, minimum width=2.5cm, minimum height=3mm, anchor=north] (g1-){};
    % \node[above=2.5cm of ft_sensor, draw, line width=1pt, minimum width=2.5cm, minimum height=0pt, inner sep=0pt, anchor=north] (line){};
    \draw (g1-.north west) -- (g1-.north east);

    \draw[spring] ([xshift=3mm]g1-.north) coordinate(aux) 
    -- (aux|-indenter-.south) node[midway,right=1mm]{$k_M$};

    \draw[damper] ([xshift=-3mm]g1-.north) coordinate(aux')
    -- (aux'|-indenter-.south)node[midway,left=3mm]{$c_M$};




    % \draw[thin] (ft_sensor.east) -- ++ (1,0) coordinate[midway](aux_ft);
    \draw[latex-] (ft_sensor-.north) -- ++ (0,1) node[right]{$F$};
    % \draw[thin,dashed] (line.west) -- ++ (-0.75,0) coordinate[midway](aux_line) node[left]{$x_d$};
    % \draw[-latex] (aux_line) -- ++(0,1)  node[midway,left]{$\Tilde{x}$} node[dashed](xt){}; 
    % \draw[thin,dashed, yshift=1cm] (line.west|-xt) -- ++ (-0.75,0) node[left]{$z_{ee}$};
    \draw[thin,dashed] (ft_sensor-.east) -- ++ (0.75,0) coordinate[pos=0.85](aux_ft1'-);
    \draw[latex-] (aux_ft1'-) -- ++ (0,1) node[midway,left]{$d$}
    node[above,ground,minimum height=1mm,minimum width=7mm] (g'-){};
    \draw[thick] (g'-.south west) -- (g'-.south east);



    \node[mass,minimum width=2.5cm,minimum height=0.5cm,fill=red!70, align=center,anchor=center,xshift=4cm] (ft_sensor) {$F/T_{sensor}$};
    \node[mass,minimum width=2.5cm,minimum height=0.5cm,fill=black!50,align=center,anchor=north east] (indenter) at (ft_sensor.south east)  {$m_I$};
    \node[mass,minimum width=2.5cm,minimum height=0.5cm,fill=blue!50,align=center,anchor=south east] (lambda) at (ft_sensor.north east)  {$\Lambda_{33}$};
    \node[below=2.5cm of ft_sensor, ground, minimum width=2.5cm, minimum height=3mm, anchor=north] (g1){};
    \node[above=2.5cm of ft_sensor, draw, line width=1pt, minimum width=2.5cm, minimum height=0pt, inner sep=0pt, anchor=north] (line){};
    \draw (g1.north west) -- (g1.north east);

    \draw[spring] ([xshift=3mm]g1.north) coordinate(aux) 
    -- (aux|-indenter.south) node[midway,right=1mm]{$k_M$};
    \draw[spring] ([xshift=3mm]line.north) coordinate(aux)
    -- (aux|-lambda.north) node[midway,right=1mm]{$K_d$};

    \draw[damper] ([xshift=-3mm]g1.north) coordinate(aux')
    -- (aux'|-indenter.south)node[midway,left=3mm]{$c_M$};

    \draw[damper] ([xshift=-3mm]lambda.north) coordinate(aux')
    -- (aux'|-line.north)node[midway,left=3mm]{$C_d$};



    % \draw[thin] (ft_sensor.east) -- ++ (1,0) coordinate[midway](aux_ft);
    % \draw[latex-] (aux_ft) -- ++ (0,-0.5) node[right]{$F_M$};
    \draw[thin,dashed] (line.west) -- ++ (-0.75,0) coordinate[midway](aux_line) node[left]{$z_d$};
    \draw[-latex] (aux_line) -- ++(0,1)  node[midway,left]{$\Tilde{x}$} node[dashed](xt){}; 
    \draw[thin,dashed, yshift=1cm] (line.west|-xt) -- ++ (-0.75,0) node[left]{$z_{ee}$};
    \draw[thin,dashed] (ft_sensor.east) -- ++ (0.75,0) coordinate[pos=0.85](aux_ft1');
    \draw[latex-] (aux_ft1') -- ++ (0,1) node[midway,left]{$d$}
    node[above,ground,minimum height=1mm,minimum width=7mm] (g'){};
    \draw[thick] (g'.south west) -- (g'.south east);

       
\end{tikzpicture} 


==> robot.tex <==
\begin{tikzpicture}
\node[inner sep=0pt] (robot) at (0,0)
    {\includegraphics[width=6cm]{figure/robot_smaller.jpg}};

\node[right of = robot, color = BrickRed, xshift = 1.4cm, yshift=2cm](urw){UR3e};
\draw[-latex, thick, color = BrickRed] (urw.west)--(0,1.3){};
\draw[rounded corners,dashed, color = BrickRed,thick] (-2.2, -1)  rectangle (-1.2, -1.3) {};
\draw[rectangle,rounded corners,dashed, color = BrickRed,thick] (-2.1, -1.3) rectangle (-1.2, -2.1) {};
\draw[rounded corners,dashed, color = BrickRed,thick] (-2.1, -2.1) rectangle (-1.2, -2.6) {};
\draw[latex-, thick, color = BrickRed] (-2.2,-1.15)--++(-1,0)coordinate[pos=1](a1){};
\draw[latex-, thick, color = BrickRed] (-2.1,-1.8)--++(-1,0)coordinate[pos=1](a2){};
\draw[latex-, thick, color = BrickRed] (-2.1,-2.3)--++(-1,0)coordinate[pos=1](a3){};
\node[left of = a1, color = BrickRed](urw){F/T Sensor};
\node[left of = a2, color = BrickRed](urw){Indenter};
\node[left of = a3, color = BrickRed](urw){Specimen};

\end{tikzpicture}

==> silicones.tex <==
\begin{tikzpicture}
\node[inner sep=0pt] (robot) at (0,0)
    {\includegraphics[width=6cm]{figure/silicones_smaller.jpg}};

\node[right of = robot, color = Green, xshift = 2.4cm, yshift=2cm](urw){S2};
\draw[-latex, thick, color = Green] (urw.west)--(0.5,1.5){};

\draw[latex-, thick, color = Green] (-2,1.5)--++(-1,0.5)coordinate[pos=1](a1){};
\draw[latex-, thick, color = Green] (-2.1,-1.8)--++(-1,-0.5)coordinate[pos=1](a2){};
\draw[latex-, thick, color = Green] (0.2,-1.8)--++(3,-0.5)coordinate[pos=1](a3){};

\node[left of = a1, color = Green, xshift=+0.6cm](b1){S1};
\node[left of = a2, color = Green, xshift=+0.6cm](b2){S3};
\node[right of = a3, color = Green, xshift=-0.6cm](b3){S4};

\node[right of = robot, color = Green, xshift = 3cm, yshift=0.9cm,align=center](urw2){METAL\\SPHERE};
\draw[-latex, thick, color = Green] (urw2.west)--(0.5,0.9){};
\draw[-latex, thick, color = Green] (urw2.west)--(0.4,-0.85){};
\end{tikzpicture}
